Gramian-Informed Framework for Edge Flow Network Analysis Against Nodal Attacks

We study the first-order effects of nodal inputs on edge flows of network systems through controllability Gramians. We consider both discrete- and continuous-time dynamics subject to impulse and step input disturbances. To characterize their impact on network behavior, we introduce the notion of a vulnerability matrix (VM) and provide explicit Gramian-based expressions that reveal the critical role played by the interplay between network topology and dynamics. For the class of directed line networks, we particularize these closed-form expressions in terms of edge weights, input duration, and graph distance to the nodal input. Numerical simulations on directed line and random Erd\H{o}s-R\'{e}nyi networks show a tight correspondence between influential nodes identified with the VM and conventional time-domain performance metrics, such as $\mathscr{H}_2$ and $\mathscr{H}_{\infty}$.

==> kappa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1a}{RGB}{136,176,197}
\definecolor{mycolor2a}{RGB}{168,50,45}
%
\begin{tikzpicture}
\begin{axis}[
ylabel={$\kappa$},
ymin=0,
ymax=1.15,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black},
width=3.4in,
height=2in,
bar width=0.3cm,
xtick={1,2,3,4},
ytick={0, 0.25, 0.50, 0.75, 1.00},
xticklabel style={align=center, text width=1.5cm},
xticklabels={Discrete impulse, Discrete step, Continuous impulse, Continuous step},
every axis plot/.append style={ultra thin},
axis background/.style={fill=white},
legend style={at={(0.93,0.99)}, legend cell align=left, align=left, draw=black, font=\small, draw=none, legend columns=-1}
]

\addplot[ybar, fill=mycolor2a, draw=black, area legend] coordinates {
    (0.85, 1)
    (1.85, 1)
    (2.85, 0.99)
    (3.85, 0.91)
};

\addplot[ybar, fill=mycolor1a, draw=black, area legend] coordinates {
    (1.15, 0.76)
    (2.15, 0.75)
    (3.15, 0.74)
    (4.15, 0.57)
};

\legend{$\Jc_2^f$, $\Jc^f_{\infty}$ }
\end{axis}
\end{tikzpicture}

